Blockchain Transaction Conflicts: A Historical Perspective

This paper presents a comprehensive analysis of historical data across two popular blockchain networks: Ethereum and Solana. Our study focuses on two key aspects: transaction conflicts and the maximum theoretical parallelism within historical blocks. We aim to quantify the degree of transaction parallelism and assess how effectively it can be exploited by systematically examining block-level characteristics, both within individual blocks and across different historical periods. In particular, this study is the first of its kind to leverage historical transactional workloads to evaluate conflict patterns. By offering a structured approach to analyzing these conflicts, our research provides valuable insights and an empirical basis for developing more efficient parallel execution techniques for smart contracts in the Ethereum and Solana. Our empirical analysis reveals that historical Ethereum blocks frequently achieve high independence, with over 50\% independent transactions in more than 50\% of blocks, while, on average, Solana blocks contain longer conflict chains $\sim$58\%, compared to $\sim$18\% in Ethereum, reflecting fundamentally different parallel execution dynamics.

==> figs/ethereum_solana_exe.tex <==
\begin{tikzpicture}[scale=.93, x=0.75pt,y=0.7pt,yscale=-1,xscale=1]%, font=\Large]
%uncomment if require: \path (0,595); %set diagram left start at 0, and has height of 595



%Shape: Circle [id:dp12243644062080272] 
\draw [color={rgb, 255:red, 108; green, 108; blue, 108}][fill={rgb, 255:red, 108; green, 108; blue, 108}] (89.25,198.67) .. controls (89.25,196.18) and (91.26,194.17) .. (93.75,194.17) .. controls (96.24,194.17) and (98.25,196.18) .. (98.25,198.67) .. controls (98.25,201.15) and (96.24,203.17) .. (93.75,203.17) .. controls (91.26,203.17) and (89.25,201.15) .. (89.25,198.67) -- cycle;
%Shape: Circle [id:dp4325293701715782] 
\draw [color={rgb, 255:red, 108; green, 108; blue, 108}][fill={rgb, 255:red, 108; green, 108; blue, 108}] (212.75,198.67) .. controls (212.75,196.18) and (214.76,194.17) .. (217.25,194.17) .. controls (219.74,194.17) and (221.75,196.18) .. (221.75,198.67) .. controls (221.75,201.15) and (219.74,203.17) .. (217.25,203.17) .. controls (214.76,203.17) and (212.75,201.15) .. (212.75,198.67) -- cycle;



%Shape: Circle [id:dp1060991457879179] 
\draw [color={rgb, 255:red, 14; green, 20; blue, 234}] [fill={rgb, 255:red, 14; green, 20; blue, 234}] (292.75,253.67) .. controls (292.75,251.18) and (294.76,249.17) .. (297.25,249.17) .. controls (299.74,249.17) and (301.75,251.18) .. (301.75,253.67) .. controls (301.75,256.15) and (299.74,258.17) .. (297.25,258.17) .. controls (294.76,258.17) and (292.75,256.15) .. (292.75,253.67) -- cycle;
%Shape: Circle [id:dp1012744284101712] 
\draw [color={rgb, 255:red, 14; green, 20; blue, 234}] [fill={rgb, 255:red, 14; green, 20; blue, 234}] (432.75,254.27) .. controls (432.75,251.78) and (434.76,249.77) .. (437.25,249.77) .. controls (439.74,249.77) and (441.75,251.78) .. (441.75,254.27) .. controls (441.75,256.75) and (439.74,258.77) .. (437.25,258.77) .. controls (434.76,258.77) and (432.75,256.75) .. (432.75,254.27) -- cycle;



%Shape: Circle [id:dp15681579362232134] 
\draw [color={rgb, 255:red, 228; green, 18; blue, 18}] [fill={rgb, 255:red, 228; green, 18; blue, 18}] (513.75,302.67) .. controls (513.75,300.18) and (515.76,298.17) .. (518.25,298.17) .. controls (520.74,298.17) and (522.75,300.18) .. (522.75,302.67) .. controls (522.75,305.15) and (520.74,307.17) .. (518.25,307.17) .. controls (515.76,307.17) and (513.75,305.15) .. (513.75,302.67) -- cycle;
%Shape: Circle [id:dp6432316449373829] 
\draw [color={rgb, 255:red, 228; green, 18; blue, 18}] [fill={rgb, 255:red, 228; green, 18; blue, 18}] (653.75,303.27) .. controls (653.75,300.78) and (655.76,298.77) .. (658.25,298.77) .. controls (660.74,298.77) and (662.75,300.78) .. (662.75,303.27) .. controls (662.75,305.75) and (660.74,307.77) .. (658.25,307.77) .. controls (655.76,307.77) and (653.75,305.75) .. (653.75,303.27) -- cycle;



%Shape: Circle [id:dp7893038382709381] 
\draw [color={rgb, 255:red, 108; green, 108; blue, 108}][fill={rgb, 255:red, 108; green, 108; blue, 108}] (92.25,406.5) .. controls (92.25,404.01) and (94.26,402) .. (96.75,402) .. controls (99.24,402) and (101.25,404.01) .. (101.25,406.5) .. controls (101.25,408.99) and (99.24,411) .. (96.75,411) .. controls (94.26,411) and (92.25,408.99) .. (92.25,406.5) -- cycle;
%Shape: Circle [id:dp8178682629499425] 
\draw [color={rgb, 255:red, 108; green, 108; blue, 108}][fill={rgb, 255:red, 108; green, 108; blue, 108}] (215.75,406.5) .. controls (215.75,404.01) and (217.76,402) .. (220.25,402) .. controls (222.74,402) and (224.75,404.01) .. (224.75,406.5) .. controls (224.75,408.99) and (222.74,411) .. (220.25,411) .. controls (217.76,411) and (215.75,408.99) .. (215.75,406.5) -- cycle;



%Shape: Circle [id:dp9229351130924295] 
\draw [color={rgb, 255:red, 14; green, 20; blue, 234}] [fill={rgb, 255:red, 14; green, 20; blue, 234}]  (77.75,467.5) .. controls (77.75,465.01) and (79.76,463) .. (82.25,463) .. controls (84.74,463) and (86.75,465.01) .. (86.75,467.5) .. controls (86.75,469.99) and (84.74,472) .. (82.25,472) .. controls (79.76,472) and (77.75,469.99) .. (77.75,467.5) -- cycle;
%Shape: Circle [id:dp2826143338898903] 
\draw [color={rgb, 255:red, 14; green, 20; blue, 234}] [fill={rgb, 255:red, 14; green, 20; blue, 234}]  (217.75,468.1) .. controls (217.75,465.61) and (219.76,463.6) .. (222.25,463.6) .. controls (224.74,463.6) and (226.75,465.61) .. (226.75,468.1) .. controls (226.75,470.59) and (224.74,472.6) .. (222.25,472.6) .. controls (219.76,472.6) and (217.75,470.59) .. (217.75,468.1) -- cycle;



%Shape: Circle [id:dp11181535074927962] 
\draw [color={rgb, 255:red, 228; green, 18; blue, 18}] [fill={rgb, 255:red, 228; green, 18; blue, 18}] (305.75,509.5) .. controls (305.75,507.01) and (307.76,505) .. (310.25,505) .. controls (312.74,505) and (314.75,507.01) .. (314.75,509.5) .. controls (314.75,511.99) and (312.74,514) .. (310.25,514) .. controls (307.76,514) and (305.75,511.99) .. (305.75,509.5) -- cycle;
%Shape: Circle [id:dp5212666146838376] 
\draw [color={rgb, 255:red, 228; green, 18; blue, 18}] [fill={rgb, 255:red, 228; green, 18; blue, 18}] (445.75,510.1) .. controls (445.75,507.61) and (447.76,505.6) .. (450.25,505.6) .. controls (452.74,505.6) and (454.75,507.61) .. (454.75,510.1) .. controls (454.75,512.59) and (452.74,514.6) .. (450.25,514.6) .. controls (447.76,514.6) and (445.75,512.59) .. (445.75,510.1) -- cycle;

%Shape: Cube [id:dp832467604428528] 
\draw   (34,30) -- (52,12) -- (265,12) -- (265,123) -- (247,141) -- (34,141) -- cycle; \draw   (265,12) -- (247,30) -- (34,30); \draw   (247,30) -- (247,141);

%Snip Single Corner Rect [id:dp29626769605843983] 
\draw   (47,40) -- (212.23,40) -- (228,55.77) -- (228,116) -- (47,116) -- cycle;

%Shape: Rectangle [id:dp4989885176979616] 
%\draw   (439,183) -- (691,183) -- (691,214) -- (439,214) -- cycle;
%Shape: Rectangle [id:dp7167038225595765] 
%\draw   (446,388) -- (698,388) -- (698,419) -- (446,419) -- cycle;
%Shape: Folded Corner [id:dp7114550022505461] 

\draw (565,148) -- (353,148) -- (353,17) -- (609,17) -- (609,104) -- cycle -- (565,148); 
\draw (609,104) -- (573.8,112.8) -- (565,148);




%Straight Lines [id:da1419219038394557] 
\draw [color={rgb, 255:red, 108; green, 108; blue, 108}, line width=1] (36,199.17) -- (261.5,199.17);
\draw [color={rgb, 255:red, 108; green, 108; blue, 108}, line width=1] (261.5,186.17) -- (261.5,212.17);
\draw [color={rgb, 255:red, 108; green, 108; blue, 108}, line width=1] (36,186.17) -- (36,212.17);

%Straight Lines [id:da04688461189941795] 
\draw [color={rgb, 255:red, 14; green, 20; blue, 234}, line width=1] (276,241.17) -- (276,267.17);
\draw [color={rgb, 255:red, 14; green, 20; blue, 234}, line width=1] (276,254.17) -- (474,254.17);
\draw [color={rgb, 255:red, 14; green, 20; blue, 234}, line width=1] (474,241.17) -- (474,267.17);

%Straight Lines [id:da4602929090438759] 
\draw [color={rgb, 255:red, 228; green, 18; blue, 18}, line width=1] (497,290.17) -- (497,316.17);
\draw [color={rgb, 255:red, 228; green, 18; blue, 18}, line width=1] (497,303.17) -- (695,303.17);
\draw [color={rgb, 255:red, 228; green, 18; blue, 18}, line width=1] (695,290.17) -- (695,316.17);


%Straight Lines [id:da35826858521086025] 
\draw [color={rgb, 255:red, 108; green, 108; blue, 108}, line width=1] (39,407)  -- (265,407);
\draw [color={rgb, 255:red, 108; green, 108; blue, 108}, line width=1] (265,394) -- (265,420);
\draw [color={rgb, 255:red, 108; green, 108; blue, 108}, line width=1] (39,394)  -- (39,420);

%Straight Lines [id:da08316497256194211] 
\draw [color={rgb, 255:red, 14; green, 20; blue, 234}, line width=1] (42,455) -- (42,481);
\draw [color={rgb, 255:red, 14; green, 20; blue, 234}, line width=1] (42,468) -- (259,468);
\draw [color={rgb, 255:red, 14; green, 20; blue, 234}, line width=1] (259,455) -- (259,481);

%Straight Lines [id:da2048543522843238] 
\draw [color={rgb, 255:red, 228; green, 18; blue, 18}, line width=1] (289,497) -- (289,523);
\draw [color={rgb, 255:red, 228; green, 18; blue, 18}, line width=1] (289,510) -- (487,510);
\draw [color={rgb, 255:red, 228; green, 18; blue, 18}, line width=1] (487,497) -- (487,523);


%Shape: Brace [id:dp2957565998468604] 
%\draw   (38.08,529.58) .. controls (38.07,534.25) and (40.4,536.59) .. (45.07,536.6) -- (138.72,536.76) .. controls (145.39,536.77) and (148.71,539.11) .. (148.7,543.78) .. controls (148.71,539.11) and (152.05,536.78) .. (158.72,536.79)(155.72,536.79) -- (252.36,536.96) .. controls (257.03,536.97) and (259.36,534.64) .. (259.37,529.97) ;
%Shape: Brace [id:dp48086770810854207] 
%\draw   (286.25,529.75) .. controls (286.24,534.42) and (288.57,536.75) .. (293.24,536.76) -- (376.8,536.88) .. controls (383.47,536.89) and (386.8,539.22) .. (386.79,543.89) .. controls (386.8,539.22) and (390.13,536.89) .. (396.8,536.9)(393.8,536.9) -- (480.37,537.02) .. controls (485.04,537.03) and (487.37,534.7) .. (487.38,530.03) ;



% Text Node
\draw (47,7) node [anchor=north west] {\textbf{Block} B$_{i}$};
\draw (44,40) node [anchor=north west][inner sep=5pt] [align=left] {
    \textcolor[rgb]{0.424,0.424,0.424}{T$_{1}$: transfer(X$_{1}$, X$_{2}$, \$5)}\\
    \textcolor[rgb]{0.055,0.078,0.918}{T$_{2}$: transfer(X$_{3}$, X$_{4}$, \$7)}\\
    \textcolor[rgb]{0.894,0.071,0.071}{T$_{3}$: transfer(X$_{3}$, X$_{6}$, \$10)}
};
\draw (42,115) node [anchor=north west] {\textbf{\Preset{} order:} T$_{1}$$\rightarrow $T$_{2}\rightarrow $T$_{3}$};

% Text Node
\draw (365,28) node [anchor=north west][inner sep=0.75pt] [align=left] {\textbf{transfer}(receiver, amount) \{\\{\ \ \textbf{if}(amount $>$ sender.balance)}\\{\ \ \ \ \ \ \ \textbf{throw};}\\{\ \ sender.balance \ \ -= amount;}\\{\ \ receiver.balance += amount;}\\{\}}};



%Straight Lines
\draw [line width=1.5, color={rgb, 255:red, 205; green, 205; blue, 205}] [dash pattern={on 3.75pt off 3.75pt}] (15,160) -- (690,160);

% Text Node
\draw (5,188) node [anchor=north west] [color={rgb, 255:red, 108; green, 108; blue, 108}] {T$_{1}$};
\draw (38,166) node [anchor=north west] [color={rgb, 255:red, 108; green, 108; blue, 108}] {transfer(X$_{1}$, X$_{2}$, \$5)};
\draw (213,166) node [anchor=north west] [color={rgb, 255:red, 108; green, 108; blue, 108}] {\TryC{$_1$}};

\draw (248,244) node [anchor=north west] [color={rgb, 255:red, 14; green, 20; blue, 234}] {T$_{2}$};
\draw (275,222) node [anchor=north west] [color={rgb, 255:red, 14; green, 20; blue, 234}] {transfer(X$_{3}$, X$_{4}$, \$7)};
\draw (431,222) node [anchor=north west] [color={rgb, 255:red, 14; green, 20; blue, 234}] {\TryC{$_2$}};

\draw (470,293) node [anchor=north west] [color={rgb, 255:red, 228; green, 18; blue, 18}] {T$_{3}$};
\draw (500,271) node [anchor=north west] [color={rgb, 255:red, 228; green, 18; blue, 18}] {transfer(X$_{3}$, X$_{6}$, \$10)};
\draw (652,271) node [anchor=north west] [color={rgb, 255:red, 228; green, 18; blue, 18}] {\TryC{$_3$}};

%\draw  (440,185) -- (684,185) -- (684,213) -- (440,213) -- cycle ;
%\draw (443,189) node [anchor=north west] {Committed Transactions: T$_{1}$, T$_{2}$, T$_{3}$};
%[color = {rgb, 255:red, 208; green, 2; blue, 27}] [fill  = {rgb, 255:red, 208; green, 2; blue, 27}]
%\draw [color = {rgb, 255:red, 252; green, 199; blue, 18}] [fill  = {rgb, 255:red, 252; green, 199; blue, 18}] (205,333) -- (215,333) -- (215,343) -- (205,343) -- cycle;
\draw (100,321) node [anchor=north west, font = \normalsize]{(a) \RwOblivious{} sequential execution in Ethereum};%\preset{} order T$_{1}$ $\rightarrow$ T$_{2}$ $\rightarrow$ T$_{3}$


%Straight Lines
\draw [line width=1.5, color={rgb, 255:red, 205; green, 205; blue, 205}] [dash pattern={on 3.75pt off 3.75pt}] (15,359) -- (690,359);

% Text Node
\draw (5,395) node [anchor=north west] [color={rgb, 255:red, 108; green, 108; blue, 108}] {T$_{1}$};
\draw (38,374) node [anchor=north west] [color={rgb, 255:red, 108; green, 108; blue, 108}] {transfer(X$_{1}$, X$_{2}$, \$5)};
\draw (41,405) node [anchor=north west] [color={rgb, 255:red, 108; green, 108; blue, 108}] {\Rset$_1$ = \{X$_{1}$\}};
\draw (38,420) node [anchor=north west] [color={rgb, 255:red, 108; green, 108; blue, 108}] {\Wset$_1$ = \{X$_{1}$, X$_{2}$\}};
\draw (213,374) node [anchor=north west] [color={rgb, 255:red, 108; green, 108; blue, 108}] {\TryC{$_1$}};

\draw (5,455) node [anchor=north west] [color={rgb, 255:red, 14; green, 20; blue, 234}] {T$_{2}$};
\draw (40,439) node [anchor=north west] [color={rgb, 255:red, 14; green, 20; blue, 234}] {transfer(X$_{3}$, X$_{4}$, \$7)};
\draw (43,470) node [anchor=north west] [color={rgb, 255:red, 14; green, 20; blue, 234}] {\Rset$_1$ = \{X$_{3}$\}};
\draw (40,485) node [anchor=north west] [color={rgb, 255:red, 14; green, 20; blue, 234}] {\Wset$_1$ = \{X$_{3}$, X$_{4}$\}};
\draw (216,439) node [anchor=north west] [color={rgb, 255:red, 14; green, 20; blue, 234}] {\TryC{$_2$}};



\draw (260,500) node [anchor=north west] [color={rgb, 255:red, 228; green, 18; blue, 18}] {T$_{3}$};
\draw (284,478) node [anchor=north west] [color={rgb, 255:red, 228; green, 18; blue, 18}] {transfer(X$_{3}$, X$_{6}$, \$10)};
\draw (287,514) node [anchor=north west] [color={rgb, 255:red, 228; green, 18; blue, 18}] {\Rset$_1$ = \{X$_{3}$\}};
\draw (284,529) node [anchor=north west] [color={rgb, 255:red, 228; green, 18; blue, 18}] {\Wset$_1$ = \{X$_{3}$, X$_{4}$\}};
\draw (444,478) node [anchor=north west] [color={rgb, 255:red, 228; green, 18; blue, 18}] {\TryC{$_3$}};


%[color = {rgb, 255:red, 208; green, 2; blue, 27}] [fill  = {rgb, 255:red, 208; green, 2; blue, 27}]

%\draw [color = {rgb, 255:red, 252; green, 199; blue, 18}] [fill  = {rgb, 255:red, 252; green, 199; blue, 18}] (205,557) -- (215,557) -- (215,567) -- (205,567) -- cycle;
\draw (100,560) node [anchor=north west, font = \normalsize] {(b) \RwAware{} parallel execution in Solana}; %\preset{} order \ T$_{1}$$\rightarrow $T$_{2}\rightarrow $T$_{3}$ (

\ignore{
%Shape: Folded Corner [id:dp00036615629087122237] 
\draw   (727.75,570) -- (499.51,570) -- (499.51,359) -- (764.5,359) -- (764.5,533.25) -- cycle -- (727.75,570) ; \draw (764.5,533.25) -- (735.1,540.6) -- (727.75,570) ;

% Text Node
\draw (501,362) node [anchor=north west][inner sep=0.75pt] [color = {rgb, 255:red, 125; green, 125; blue, 125}] [align=left] {{\scriptsize pub fn transfer(accounts: \&[AccountInfo], amount: u64) }\\{\scriptsize $\to$ ProgramResult \{}\\{\scriptsize  \ \ \ let account\_info\_iter = \&mut accounts.iter();}\\{\scriptsize  \ \ \ let sender = next\_account\_info(account\_info\_iter)?;}\\{\scriptsize  \ \ \ let receiver = next\_account\_info(account\_info\_iter)?;}\\{\scriptsize  \ \ \ if **sender.lamports.borrow() < amount \{}\\{\scriptsize  \ \ \ \ \ \ \ return Err(ProgramError::InsufficientFunds);}\\{\scriptsize  \ \ \ \}}\\{\scriptsize  \ \ \ **sender.try\_borrow\_mut\_lamports()? -= amount;}\\{\scriptsize  \ \ \ **receiver.try\_borrow\_mut\_lamports()? += amount;}\\{\scriptsize  \ \ \ Ok(())}\\{\scriptsize \}}};
}
% Text Node
%\draw  [draw opacity=0]  (447,390) -- (691,390) -- (691,418) -- (447,418) -- cycle;
%\draw (450,394) node [anchor=north west] {Committed Transactions: T$_{1}$, T$_{2}$, T$_{3}$};


\end{tikzpicture}


==> figs/results/eth_hp.tex <==
\begin{tikzpicture}[scale = 1]
    \begin{axis}[
        base,
        nnc,
        %title = Ethereum Historical Periods: analysis based on exclusive access to accounts by transactions.,
        ybar   = .4pt,
        xtick  = data,
        ymin   = 0,
        ymax   = 360,
        ytick  = {0, 50, 100, 150, 200},
        width  = 16cm, 
        height = 10cm,
        enlarge x limits = 0.06,
        ylabel           = {Transaction Count},
        y label style	 = {at = {(-.11,.39)}},
        xticklabel style = {rotate=35, anchor=east},
        %tick align       = outside,
        %axis x line*     = bottom,
        %axis y line*     = left,
        bar width         = 5.75pt,
        nodes near coords,
        every node near coord/.append style={font = \tiny, rotate = 90, xshift = 7pt, yshift = -5pt},
        legend style = {at = {(1.14,.86)}, anchor = north, legend columns = 2, draw = none, font = \tiny},
        symbolic x coords = {Block Size, ETH Transfer, Smart Contract Txs, ERC20 Transfer, Independent Txs, Longest Chain of Conflicts, Independent ETH Txs, Independent SC Txs, Conflict Families},
        xticklabels = {Size, ETH, SCTs, ERC20, Ind, LCC, IETH, ISCTs, CF},
    ]
    
        % CryptoKitties Deployment (Eck) Before
        \addplot[ybar, black!80, fill=black!80, every node near coord/.append style={xshift = 0pt, yshift = -5pt}] 
        coordinates {
            (Block Size, 71) 
            (ETH Transfer, 35) 
            (Smart Contract Txs, 37) 
            (ERC20 Transfer, 12) 
            (Independent Txs, 38) 
            (Longest Chain of Conflicts, 15) 
            (Independent ETH Txs, 21) 
            (Independent SC Txs, 17) 
            (Conflict Families, 30)
        };

        % CryptoKitties Deployment (Eck) After
        \addplot[ybar, black!25, fill=black!25, every node near coord/.append style={xshift = 0pt, yshift = -3pt}] 
        coordinates {
            (Block Size, 83) 
            (ETH Transfer, 42) 
            (Smart Contract Txs, 41) 
            (ERC20 Transfer, 13) 
            (Independent Txs, 42) 
            (Longest Chain of Conflicts, 15) 
            (Independent ETH Txs, 24) 
            (Independent SC Txs, 19) 
            (Conflict Families, 37)
        };

        
        % Ethereum 2.0 Merge (Ee2) Before
        \addplot[ybar, red, fill=red, every node near coord/.append style={xshift = 0pt, yshift = -1pt}] 
        coordinates {
            (Block Size, 178) 
            (ETH Transfer, 66) 
            (Smart Contract Txs, 113) 
            (ERC20 Transfer, 11) 
            (Independent Txs, 87) 
            (Longest Chain of Conflicts, 38) 
            (Independent ETH Txs, 32) 
            (Independent SC Txs, 56) 
            (Conflict Families, 56)
        };

        % Ethereum 2.0 Merge (Ee2) After
        \addplot[ybar, red!50, fill=red!50, every node near coord/.append style={xshift = 0pt, yshift = 1pt}]
        coordinates {
            (Block Size, 156) 
            (ETH Transfer, 42) 
            (Smart Contract Txs, 114) 
            (ERC20 Transfer, 16) 
            (Independent Txs, 55) 
            (Longest Chain of Conflicts, 42) 
            (Independent ETH Txs, 24) 
            (Independent SC Txs, 32) 
            (Conflict Families, 40)
        };

        
        % Ethereum Recent Blocks (Erb) Before
        \addplot[ybar, teal!90, fill=teal!90, every node near coord/.append style={xshift = 0pt, yshift = 3pt}]
        coordinates {
            (Block Size, 181) 
            (ETH Transfer, 65) 
            (Smart Contract Txs, 116) 
            (ERC20 Transfer, 43) 
            (Independent Txs, 92) 
            (Longest Chain of Conflicts, 31) 
            (Independent ETH Txs, 49) 
            (Independent SC Txs, 45) 
            (Conflict Families, 72)
        };

        % Ethereum Recent Blocks (Erb) After
        \addplot[ybar, teal!40, fill=teal!40, every node near coord/.append style={xshift = 0pt, yshift = 5pt}] 
        coordinates {
            (Block Size, 176) 
            (ETH Transfer, 62) 
            (Smart Contract Txs, 114) 
            (ERC20 Transfer, 38) 
            (Independent Txs, 90) 
            (Longest Chain of Conflicts, 27) 
            (Independent ETH Txs, 47) 
            (Independent SC Txs, 45) 
            (Conflict Families, 69)
        };
        
        \legend{~E$_{ck-before}$~~~~, ~E$_{ck-after}$, ~E$_{e2-before}$~~~~, ~E$_{2o-after}$, ~E$_{rb-before}$~~~~, ~E$_{rb-after}$}

        % Adding a table inside the plot
        \node[anchor=north west] at (axis cs: Block Size, 367) {
            \hspace{-.8cm}
            \resizebox{1.18\columnwidth}{!}{%
                \begin{tabular}{|r|c|c|c|}
                \hline
                & \textbf{\begin{tabular}[c]{@{}c@{}}CryptoKitties (E$_{ck}$)\end{tabular}} 
                & \textbf{\begin{tabular}[c]{@{}c@{}}Ethereum~2.0 Merge (E$_{2o}$)\end{tabular}} 
                & \textbf{\begin{tabular}[c]{@{}c@{}}Recent Blocks (E$_{rb}$)\end{tabular}} 
                \\ 
                      
                    & {\textcolor{black!80}{before event} - \textcolor{black!25}{after event~~}}
                    & {\textcolor{red}{before event} - \textcolor{red!50}{after event~~}}
                    & {\textcolor{teal!90}{before event} - \textcolor{teal!40}{after event~~}}           
                    \\ \hline
                    
                    \textbf{Block Size}       
                    & 71 - 83  
                    & 178 - 156 
                    & 181 - 176
                    \\
        
                    \textbf{ETH Transfer Transactions (ETH)}       
                    & 35 - 42   
                    & 66 - 42 
                    & 65 - 62
                    \\
        
                    \textbf{Smart Contract Transactions (SCTs)}       
                    & 37 - 41   
                    & 113 - 114
                    & 116 - 114
                    \\
        
                    \textbf{ERC20 Transfer Transactions (ERC20)}       
                    & 12 - 13 
                    & 11 - 16
                    & 43 - 38
                    \\
                    
                    \textbf{Independent Transactions (Ind) (\%)}       
                    & 35 (56.78\%) - 38 (49.77\%)  
                    & 95 (57.47\%) - 62 (44.53\%)
                    & 115 (64.48\%) - 111 (63.80\%)
                    \\
                    
                    \textbf{Longest Chain of Conflicts (LCC) (\%)}       
                    & 14 (23.09\%) - 14 (21.24\%)  
                    & 36 (19.43\%) - 36 (22.92\%)
                    & 14 (7.58 \%) - 15 (9.06\%)
                    \\
                    
                    \textbf{Independent ETH Transfer (IETH) (\%)}       
                    & 16 (58.10\%) - 18 (50.18\%)
                    & 28 (55.19\%) - 21 (61.22\%)
                    & 41 (66.11\%) - 39 (66.18\%)
                    \\
                    
                    \textbf{Independent SC Transactions (ISCTs) (\%)}       
                    & 18 (57.40\%) - 20 (53.81\%)  
                    & 68 (66.38\%) - 45 (43.62\%)
                    & 74 (65.30\%) - 72 (64.74\%)
                    \\
                    
                    \textbf{Conflict Families (CFs)}       
                    & 43 - 48    
                    & 108 - 78 
                    & 133 - 128
                    \\
                    
                    \textbf{Dense Conflict Family Size (DCFS)}       
                    & 14 - 14
                    & 36 - 35
                    & 14 - 15
                    %\\
                    
                    %\textbf{Total Conflicts (TCs)}       
                    %&  - 
                    %&  - 
                    %&  - 
                    %\\
                    
                    %\textbf{Write-Write Conflicts (WWCs)}       
                    %&  - 
                    %&  - 
                    %&  - 
                    \\\hline
                \end{tabular}%
            }
        };
    \end{axis}
\end{tikzpicture}

==> figs/results/eth_hp_additional.tex <==
\begin{tikzpicture}[scale = 1]
    \begin{axis}[
        base,
        nnc,
        %ybar = .25pt,
        xtick = data,
        ymin = 0,
        ymax = 45,
        ytick = {0, 5, 10, 15, 20},
        width  = 19.5cm,
        height = 10cm,
        enlarge x limits = 0.06,
        ylabel           = {Average Metric Value},
        y label style     = {at = {(-.081,.39)}},
        xticklabel style  = {rotate=45, anchor=east},
        bar width         = 6pt,
        nodes near coords,
        every node near coord/.append style={font=\tiny, rotate=90, xshift = 8pt, yshift = -5pt},
        legend style = {at = {(0.84,.8)}, anchor = north, legend columns = 2, draw = none, font = \tiny},
        %symbolic x coords = {PF, NCP, EPW, CD, CCI, CFF, IR, SPR, SCA, API, SSS},
        %xticklabels = {PF, NCP, EPW, CD, CCI, CFF, IR, SPR, SCA, API, SSS},
        symbolic x coords = {PF, EPW, CD, CCI, CFF, IR, CPR, CCA, API, SSS},
        xticklabels = {PF, EPW, CD, CCI, CFF, IR, CPR, CCA, API, SSS},
    ]

    % CryptoKitties (Eck) Before
    \addplot[ybar, black!80, fill=black!80, every node near coord/.append style={xshift=6pt, yshift=-6pt}]
    coordinates {
        (PF, 7.55) 
        %(NCP, 0.23) 
        (EPW, 4.69) 
        (CD, 0.43) 
        (CCI, 0.40) 
        (CFF, 1.71)
        (IR, 0.57) 
        (CPR, 0.57) 
        (CCA, 1.31) 
        (API, 0.43) 
        (SSS, 1.00)
    };
    
    % CryptoKitties (Eck) After
    \addplot[ybar, black!25, fill=black!25, every node near coord/.append style={xshift=6pt, yshift=-3.5pt}]
    coordinates {
        (PF, 7.65) 
        %(NCP, 0.21) 
        (EPW, 4.17) 
        (CD, 0.50) 
        (CCI, 0.39) 
        (CFF, 1.50)
        (IR, 0.50) 
        (CPR, 0.54) 
        (CCA, 1.35) 
        (API, 0.50) 
        (SSS, 0.99)
    };
    
    % Ethereum 2.0 Merge (E2o) Before
    \addplot[ybar, red, fill=red, every node near coord/.append style={xshift=6pt, yshift=-1pt}]
    coordinates {
        (PF, 8.76) 
        %(NCP, 0.19) 
        (EPW, 5.76) 
        (CD, 0.42) 
        (CCI, 0.41) 
        (CFF, 1.83)
        (IR, 0.57) 
        (CPR, 0.66) 
        (CCA, 0.78) 
        (API, 0.43) 
        (SSS, 0.97)
    };
    
    % Ethereum 2.0 Merge (E2o) After
    \addplot[ybar, red!50, fill=red!50, every node near coord/.append style={xshift=6pt, yshift=1pt}]
    coordinates {
        (PF, 5.30) 
        %(NCP, 0.23) 
        (EPW, 2.51) 
        (CD, 0.55) 
        (CCI, 0.39) 
        (CFF, 1.15)
        (IR, 0.45) 
        (CPR, 0.44) 
        (CCA, 0.78) 
        (API, 0.55) 
        (SSS, 0.97)
    };
    
    % Recent Blocks (Erb) Before
    \addplot[ybar, teal!90, fill=teal!90, every node near coord/.append style={xshift=6pt, yshift=3.5pt}]
    coordinates {
        (PF, 17.37) 
        %(NCP, 0.08) 
        (EPW, 11.59) 
        (CD, 0.36) 
        (CCI, 0.20) 
        (CFF, 2.31)
        (IR, 0.64) 
        (CPR, 0.65) 
        (CCA, 0.56) 
        (API, 0.36) 
        (SSS, 0.99)
    };
    
    % Recent Blocks (Erb) After
    \addplot[ybar, teal!40, fill=teal!40, every node near coord/.append style={xshift=6pt, yshift=5.5pt}]
    coordinates {
        (PF, 16.08) 
        %(NCP, 0.09) 
        (EPW, 10.76) 
        (CD, 0.36) 
        (CCI, 0.24) 
        (CFF, 2.30)
        (IR, 0.64) 
        (CPR, 0.65) 
        (CCA, 0.56) 
        (API, 0.36) 
        (SSS, 0.99)
    };
    
    \legend{~E$_{ck-before}$~~~~, ~E$_{ck-after}$, ~E$_{e2-before}$~~~~, ~E$_{2o-after}$, ~E$_{rb-before}$~~~~, ~E$_{rb-after}$}
    
    % ---- Embedded table (same style as your example) ----
    \node[anchor=north west] at (axis cs: PF, 45.9) {
        \hspace{-.9cm}
        \resizebox{1.435\columnwidth}{!}{%
            \begin{tabular}{|r|c|c|c|}
            \hline
            &
            \textbf{\begin{tabular}[c]{@{}c@{}}CryptoKitties (E$_{ck}$)\end{tabular}}
            &
            \textbf{\begin{tabular}[c]{@{}c@{}}Ethereum~2.0 Merge (E$_{2o}$)\end{tabular}}
            &
            \textbf{\begin{tabular}[c]{@{}c@{}}Recent Blocks (E$_{rb}$)\end{tabular}}
            \\
            &
            {\textcolor{black!80}{before event} $|$ \textcolor{black!25}{after event~~}}
            &
            {\textcolor{red}{before event} $|$ \textcolor{red!50}{after event~~}}
            &
            {\textcolor{teal!90}{before event} $|$ \textcolor{teal!40}{after event~~}}
            \\ \hline
    
            \textbf{Parallelism Factor (PF)} 
            & 7.55 $|$ 7.65 
            & 8.76 $|$ 5.30 
            & 17.37 $|$ 16.08 \\
            
            %\textbf{Normalized Critical Path (NCP)} 
            %& 0.23 $|$ 0.21 
            %& 0.19 $|$ 0.23 
            %& 0.08 $|$ 0.09 \\
            
            \textbf{Effective Parallel Width (EPW)} 
            & 4.69 $|$ 4.17 
            & 5.76 $|$ 2.51 
            & 11.59 $|$ 10.76 \\
            
            \textbf{Conflict Density (CD)}
            & 0.43 $|$ 0.50 
            & 0.42 $|$ 0.55 
            & 0.36 $|$ 0.36 \\
            
            \textbf{Conflict Concentration Index (CCI)} 
            & 0.40 $|$ 0.39 
            & 0.41 $|$ 0.39 
            & 0.20 $|$ 0.24 \\
            
            \textbf{Conflict Family Fragmentation (CFF)} 
            & 1.71 $|$ 1.50 
            & 1.83 $|$ 1.15 
            & 2.31 $|$ 2.30 \\
            
            \textbf{Independence Ratio (IR)}  
            & 0.57 $|$ 0.50 
            & 0.57 $|$ 0.45 
            & 0.64 $|$ 0.64 \\
            
            \textbf{Contract Parallelism Ratio (CPR)} 
            & 0.57 $|$ 0.54 
            & 0.66 $|$ 0.44 
            & 0.65 $|$ 0.65 \\
            
            \textbf{Contract Contention Amplification (CCA)} 
            & 1.31 $|$ 1.35 
            & 0.78 $|$ 0.78 
            & 0.56 $|$ 0.56 \\
            
            \textbf{Abort Pressure Index (API)} 
            & 0.43 $|$ 0.50 
            & 0.43 $|$ 0.55 
            & 0.36 $|$ 0.36 \\
            
            \textbf{Scheduling Sensitivity Score (SSS)} 
            & 1.00 $|$ 0.99 
            & 0.97 $|$ 0.97 
            & 0.99 $|$ 0.99 \\
    
            \hline
            \end{tabular}%
        }
    };
    
    \end{axis}
\end{tikzpicture}


==> figs/results/eth_vs_solana.tex <==
\begin{tikzpicture}[scale = 1.15, font = \small]
    \begin{axis}[
        %title = ,
        base,
        ybar   = 2pt,
        xtick  = data,
        ymin   = 0,
        ymax   = 450,
        ytick  = {0, 100, 200, 300, 400},
        width  = 15cm, 
        height = 8cm,
        enlarge x limits = 0.06,
        ylabel           = {Transaction Count or Value},
        y label style	 = {at = {(-0.15,.7)}},
        xticklabel style = {rotate=45, anchor=east},
        %tick align       = inside,
        %axis x line*    = bottom,
        %axis y line*    = left,
        title={\shortstack[l]{
        \textbf{IndTxs}: independent transactions\\
        \textbf{LCC}: longest conflict chain\\
        \textbf{CF}: conflict families\\
        \textbf{DCFS}: dense conflict family size\\
        \textbf{PF}: parallelism factor\\
        \textbf{EPW}: effective parallelism width\\
        \textbf{CD}: conflict density\\
        \textbf{CFF}: conflict family fragmentation\\
        \textbf{SSS}: scheduling sensitivity score
        }},
        title style={at={(1.15,.51)}, font = \scriptsize},
        bar width = 12pt,
        nodes near coords,
        every node near coord/.append style={rotate = 90, font = \scriptsize},
        legend style = {at = {(0.45,1.25)}, anchor = north, legend columns = 1, fill =none},
        symbolic x coords = {Block Size, IndTxs, LCC, CF, DCFS, PF, EPW, CD, CFF, SSS},
    ]
    
    \addplot+[teal!60, fill = teal!60, every node near coord/.append style={yshift = -8pt, xshift = 14pt}] 
    coordinates {
        (Block Size, 177) 
        (IndTxs, 112) 
        (LCC, 15) 
        (CF, 130) 
        (DCFS, 15)
        (PF, 16.72)
        (EPW, 11.17)
        (CD,0.36)
        (CFF,2.30)
        (SSS,0.99)
    };
    
    \addplot+[orange!65!yellow!90, fill = orange!65!yellow!90, every node near coord/.append style={yshift = -3.5pt, xshift = 18pt}] 
    coordinates {
        (Block Size, 352) 
        (IndTxs, 29) 
        (LCC, 109) 
        (CF, 48) 
        (DCFS, 176)
        (PF, 3.28)
        (EPW, 0.359)
        (CD,.073)
        (CFF,0.587)
        (SSS,1.55)
    };
    
    \legend{~Ethereum~, ~Solana~}
    \end{axis}
\end{tikzpicture}


==> figs/results/ethereum_plot.tex <==
\begin{tikzpicture}[scale = 1]
    \begin{axis}[
        base,
        nnc,
        %title   = {},
        ymax	= 575,
        ymin	= 0,
        xlabel	= {Percentage of Independent Transactions in the Block},
        %xmin	= 2,
        %xmax	= 32,
        xtick	= {data},
        width   = 15cm, 
        height  = 8cm,
        xticklabels={$>$40\%, $>$50\%, $>$60\%, $>$70\%, $>$80\%},
        ytick	= {10,100,200,300,400,500,600},
        ylabel 	= {Block Count},
        bar width = 10.25pt,
        %symbolic x coords = {$>$40\%,$>$50\%,$>$60\%,$>$70\%,$>$80\%},
        y label style = {at = {(-.15,.65)}},
        ylabel style  = {align = center},
        title style   = {at = {(0.74,.85)}, font = \large, gray!50},
        legend style  = {at = {(1.15,1.15)}, anchor = south, legend columns = 2, fill = none, font = \tiny, draw = none}, 
    ]
    \addplot[
        ybar, 
        black!80,
        fill = black!80, 
        every node near coord/.append style = {
                xshift = 9pt, 
                yshift = 17pt, 
                rotate = 90, 
                anchor = east, 
                %font = \footnotesize
            }
        ] 
        table[x index = 0, y index = 1, col sep = space]
        {figs/results/ethereum-before.txt};

    \addplot[
        ybar, 
        black!25,
        fill = black!25, 
        every node near coord/.append style = {
                xshift = 6pt, 
                yshift = 17pt, 
                rotate = 90, 
                anchor = east, 
                %font = \footnotesize
            }
        ] 
        table[x index = 0, y index = 1, col sep = space]
        {figs/results/ethereum-after.txt};
    
    \addplot[
        ybar, 
        red!90,
        fill = red!90, 
        every node near coord/.append style = {
                xshift = 2pt, 
                yshift = 17pt, 
                rotate = 90, 
                anchor = east, 
                %font = \footnotesize
            }
        ] 
        table[x index = 0, y index = 2, col sep = space]
        {figs/results/ethereum-before.txt};

    \addplot[
        ybar, 
        red!50,
        fill = red!50, 
        every node near coord/.append style = {
                xshift = -2pt, 
                yshift = 17pt, 
                rotate = 90, 
                anchor = east, 
                %font = \footnotesize
            }
        ] 
        table[x index = 0, y index = 2, col sep = space]
        {figs/results/ethereum-after.txt};
    
    \addplot[
        ybar, 
        teal!90,
        fill = teal!90, 
        every node near coord/.append style = {
                xshift = -7pt, 
                yshift = 17pt, 
                rotate = 90, 
                anchor = east, 
                %font = \footnotesize
            }
        ] 
        table[x index = 0, y index = 3, col sep = space]
        {figs/results/ethereum-before.txt};

    \addplot[
        ybar, 
        teal!40,
        fill = teal!40, 
        every node near coord/.append style = {
                xshift = -9pt, 
                yshift = 17pt, 
                rotate = 90, 
                anchor = east, 
                %font = \footnotesize
            }
        ] 
        table[x index = 0, y index = 3, col sep = space]
        {figs/results/ethereum-after.txt};

    \legend{~E$_{ck-before}$~~~,~E$_{ck-after}$~~~,~E$_{2o-before}$~~~,~E$_{2o-after}$~~~,~E$_{rb-before}$~~~,~E$_{rb-after}$~~~}
    \end{axis}
\end{tikzpicture}




==> figs/results/rbp_conf_family_cluster.tex <==
\begin{figure}[!tb]
\centering
\pgfplotstableread[col sep=comma]{figs/results/RB_after.csv}\rbatable
\pgfplotstableread[col sep=comma]{figs/results/RB_before.csv}\rbbtable
\pgfplotstableread[col sep=comma]{figs/results/E2O_after.csv}\eoatable
\pgfplotstableread[col sep=comma]{figs/results/E2O_before.csv}\eobtable
\pgfplotstableread[col sep=comma]{figs/results/CK_after.csv}\ckatable
\pgfplotstableread[col sep=comma]{figs/results/CK_before.csv}\ckbtable


    \begin{tikzpicture}[scale = 1, font=\normalsize]
        \begin{axis}[
            base,
            title style = {at={(0.8,1.45)}, font = \small},
            %nnc,
            %ymin = 0,
            %ymax = 175,
            %xmin = 0,
            %xmax = 300,
            %xtick  = {0, 50, 100, 150, 200, 250, 300},
            %ytick  = {0, 25, 50, 75, 100, 125, 150, 175},
            width   = 2.15\linewidth,
            height  = 1.25\linewidth,
            enlarge x limits = 0.06,
            y label style	 = {at = {(-.125,.69)}},
            %title={Conflict Family Cluster Structure},
            xlabel  = {Total Conflict Families},
            ylabel  = {Dense Conflict Family Size},
            legend style = {at = {(.2,1.43)}, anchor = north, legend columns = 1, fill = white},%, draw = none
        ]
            \addplot[
                black!80,
                only marks,
                mark = x,
                mark size = 5pt,
            ]
            table[
                x = {Conflict Families},
                y = {Most Danced Conflict Family Size}
            ]{\ckbtable};
            \addplot[
                black!80,
                only marks,
                mark = x,
                mark size = 5pt,
            ]
            table[
                x = {Conflict Families},
                y = {Most Danced Conflict Family Size}
            ]{\ckatable};
        
            \addplot[
                red,
                only marks,
                mark = +,
                mark size = 5pt,
            ]
            table[
                x = {Conflict Families},
                y = {Most Danced Conflict Family Size}
            ]{\eobtable};
            \addplot[
                red,
                only marks,
                mark = +,
                mark size = 5pt,
            ]
            table[
                x = {Conflict Families},
                y = {Most Danced Conflict Family Size}
            ]{\eoatable};
        
            \addplot[
                teal!90,
                only marks,
                mark = o,
                mark size = 3pt,
            ]
            table[
                x = {Conflict Families},
                y = {Most Danced Conflict Family Size}
            ]{\rbbtable};
            \addplot[
                teal!90,
                only marks,
                mark = o,
                mark size = 3pt,
            ]
            table[
                x = {Conflict Families},
                y = {Most Danced Conflict Family Size}
            ]{\rbatable};
        
            \legend{~E$_{ck}$~,,~E$_{e2}$~,,~E$_{rb}$~,}
        \end{axis}

    
        % ==================================================
        % INSET STYLE (compact, inside main plot boundary)
        % ==================================================
        \pgfplotsset{
          hp inset/.style={
            axis lines = box,
            tick label style = {font = \tiny},
            %ticks=none,
            clip = true,
          }
        }
    
        % --------------------------------------------------
        % Inset 1: HP1 (CK only)  [before+after]
        % --------------------------------------------------
        \begin{axis}[
          hp inset,
          xmax  = 550,
          ymax  = 550,
          xtick = {0, 100, 250, 350, 500},
          at    = {(rel axis cs:.514,.575)},
          width = 0.7\linewidth, height = 0.43\linewidth,
        ]
        \addplot[black!80, only marks, mark=x, mark size=2.2pt]
          table[x={Conflict Families}, y={Most Danced Conflict Family Size}] {\ckbtable};
        \addplot[black!80, only marks, mark=x, mark size=2.2pt]
          table[x={Conflict Families}, y={Most Danced Conflict Family Size}] {\ckatable};
        \end{axis}
        
        % --------------------------------------------------
        % Inset 2: HP2 (E2O only) [before+after]
        % --------------------------------------------------
        \begin{axis}[
          hp inset,
          xmax  = 550,
          ymax  = 550,
          xtick = {0, 100, 250, 350, 500},
          at    = {(rel axis cs:1.99,1.7)},
          width = 0.7\linewidth, height=0.43\linewidth,
        ]
        \addplot[red, only marks, mark=+, mark size=2.2pt]
          table[x={Conflict Families}, y={Most Danced Conflict Family Size}] {\eobtable};
        \addplot[red, only marks, mark=+, mark size=2.2pt]
          table[x={Conflict Families}, y={Most Danced Conflict Family Size}] {\eoatable};
        \end{axis}
        
        % --------------------------------------------------
        % Inset 3: HP3 (RB only)  [before+after]
        % --------------------------------------------------
        \begin{axis}[
          hp inset,
          xmax  = 550,
          ymax  = 550,
          xtick = {0, 100, 250, 350, 500},
          at    = {(rel axis cs:1.99,0.85)}, 
          width = 0.7\linewidth, height=0.43\linewidth,
        ]
        \addplot[teal!90, only marks, mark=o, mark size=2.2pt]
          table[x={Conflict Families}, y={Most Danced Conflict Family Size}] {\rbbtable};
        \addplot[teal!90, only marks, mark=o, mark size=2.2pt]
          table[x={Conflict Families}, y={Most Danced Conflict Family Size}] {\rbatable};
        \end{axis}


        
    \end{tikzpicture}
    \caption{Ethereum conflict family cluster structure: each point is a block; x is the number of conflict families and y is the size of the largest conflict family.}
    \label{fig:rw-family-cluster}
    \vspace{-.25cm}
\end{figure}

==> figs/results/rbp_parallel_potential.tex <==
\begin{figure}[!tb]
\centering
\pgfplotstableread[col sep=comma]{figs/results/RB_after.csv}\rbatable
\pgfplotstableread[col sep=comma]{figs/results/RB_before.csv}\rbbtable
\pgfplotstableread[col sep=comma]{figs/results/E2O_after.csv}\eoatable
\pgfplotstableread[col sep=comma]{figs/results/E2O_before.csv}\eobtable
\pgfplotstableread[col sep=comma]{figs/results/CK_after.csv}\ckatable
\pgfplotstableread[col sep=comma]{figs/results/CK_before.csv}\ckbtable

    \begin{tikzpicture}[scale=1, font=\normalsize]
    
        % ==================================================
        % MAIN AXIS (your original plot, unchanged)
        % ==================================================
        \begin{axis}[
            base,
            xmin = 0,
            ytick  = {0, 10, 20, 30, 40, 50, 60},
            title style = {at={(0.8,1.45)}, font = \small},
            width=2.15\linewidth,
            height=1.25\linewidth,
            enlarge x limits = 0.06,
            y label style	 = {at = {(-.1,.69)}},
            %title={Block Size vs Longest Conflict Chain},
            xlabel={Longest Conflict Chain},
            ylabel={Block Size / Longest Conflict Chain},
            legend style = {at = {(.25,1.43)}, anchor = north, legend columns = 1, fill = white},%, draw = none
        ]
        
            % CK (HP1)
            \addplot[
                black!80,
                only marks,
                mark=x,
                mark size=4pt,
            ]
            table[
                x={Longest Conflict Chain},
                y={Block Size / Chain}
            ]{\ckbtable};
            
            \addplot[
                black!80,
                only marks,
                mark=x,
                mark size=4pt,
            ]
            table[
                x={Longest Conflict Chain},
                y={Block Size / Chain}
            ]{\ckatable};
            
            % E2O (HP2)
            \addplot[
                red,
                only marks,
                mark=+,
                mark size=4pt,
            ]
            table[
                x={Longest Conflict Chain},
                y={Block Size / Chain}
            ]{\eobtable};
            
            \addplot[
                red,
                only marks,
                mark=+,
                mark size=4pt,
            ]
            table[
                x={Longest Conflict Chain},
                y={Block Size / Chain}
            ]{\eoatable};
            
            % RB (HP3)
            \addplot[
                teal!90,
                only marks,
                mark=o,
                mark size=4pt,
            ]
            table[
                x={Longest Conflict Chain},
                y={Block Size / Chain}
            ]{\rbbtable};
            
            \addplot[
                teal!90,
                only marks,
                mark=o,
                mark size=4pt,
            ]
            table[
                x={Longest Conflict Chain},
                y={Block Size / Chain}
            ]{\rbatable};
            
            \legend{~E$_{ck}$~,,~E$_{e2}$~,,~E$_{rb}$~,}
            
        \end{axis}
    
    
    
        % ==================================================
        % INSET STYLE (compact, inside main plot boundary)
        % ==================================================
        \pgfplotsset{
          hp inset/.style={
            axis lines=box,
            tick label style={font=\tiny},
            %ticks=none,
            clip=true,
          }
        }
    
        % --------------------------------------------------
        % Inset 1: HP1 (CK only)  [before+after]
        % --------------------------------------------------
        \begin{axis}[
          hp inset,
          xmax  = 500,
          ymax  = 55,
          xtick = {0, 100, 250, 350, 500},
          at    = {(rel axis cs:.514,.575)},
          width = 0.7\linewidth, height=0.43\linewidth,
        ]
        \addplot[black!80, only marks, mark=x, mark size=2.2pt]
          table[x={Longest Conflict Chain}, y={Block Size / Chain}] {\ckbtable};
        \addplot[black!80, only marks, mark=x, mark size=2.2pt]
          table[x={Longest Conflict Chain}, y={Block Size / Chain}] {\ckatable};
        \end{axis}
        
        % --------------------------------------------------
        % Inset 2: HP2 (E2O only) [before+after]
        % --------------------------------------------------
        \begin{axis}[
          hp inset,
          xmax  = 500,
          ymax  = 55,
          xtick = {0, 100, 250, 350, 500},
          at    = {(rel axis cs:1.99,1.7)},
          width = 0.7\linewidth, height=0.43\linewidth,
        ]
        \addplot[red, only marks, mark=+, mark size=2.2pt]
          table[x={Longest Conflict Chain}, y={Block Size / Chain}] {\eobtable};
        \addplot[red, only marks, mark=+, mark size=2.2pt]
          table[x={Longest Conflict Chain}, y={Block Size / Chain}] {\eoatable};
        \end{axis}
        
        % --------------------------------------------------
        % Inset 3: HP3 (RB only)  [before+after]
        % --------------------------------------------------
        \begin{axis}[
          hp inset,
          xmax  = 500,
          ymax  = 55,
          xtick = {0, 100, 250, 350, 500},
          at    = {(rel axis cs:1.99,0.85)}, 
          width = 0.7\linewidth, height=0.43\linewidth,
        ]
        \addplot[teal!90, only marks, mark=o, mark size=2.2pt]
          table[x={Longest Conflict Chain}, y={Block Size / Chain}] {\rbbtable};
        \addplot[teal!90, only marks, mark=o, mark size=2.2pt]
          table[x={Longest Conflict Chain}, y={Block Size / Chain}] {\rbatable};
        \end{axis}
    
    \end{tikzpicture}

    \caption{Ethereum theoretical parallelism bound as a function of longest conflict chain. Each point is a block; speedup is approximated by $\frac{\text{Block Size}}{\text{Longest Conflict Chain}}$. %Insets show the same relationship restricted to each historical period.
    }
    \label{fig:rw-speedup-vs-chain}
    \vspace{-.55cm}
\end{figure}


\begin{comment}
\begin{figure}
\centering
\pgfplotstableread[col sep=comma]{figs/results/RB_after.csv}\rbatable
\pgfplotstableread[col sep=comma]{figs/results/RB_before.csv}\rbbtable
\pgfplotstableread[col sep=comma]{figs/results/E2O_after.csv}\eoatable
\pgfplotstableread[col sep=comma]{figs/results/E2O_before.csv}\eobtable
\pgfplotstableread[col sep=comma]{figs/results/CK_after.csv}\ckatable
\pgfplotstableread[col sep=comma]{figs/results/CK_before.csv}\ckbtable

    \begin{tikzpicture}[scale = 1, font=\normalsize]
        \begin{axis}[
            base,
            xmin = 0,
            %ymin = 0,
            %xtick  = {0, 25, 50, 75, 100, 125, 150},
            ytick  = {0, 10, 20, 30, 40, 50, 60},
            title style = {at={(0.8,1.45)}, font = \small},
            width=2.15\linewidth,
            height=1.25\linewidth,
            enlarge x limits = 0.06,
            y label style	 = {at = {(-.1,.69)}},
            title={Block Size vs Longest Conflict Chain},
            xlabel={Longest Conflict Chain},
            ylabel={Block Size / Longest Conflict Chain},
            legend style = {at = {(1.35,1.45)}, anchor = north, legend columns = 1, fill = white},
        ]
        \addplot[
            black!80,
            only marks,
            mark=x,
            mark size=4pt,
        ]
        table[
            x={Longest Conflict Chain},
            y={Block Size / Chain}
        ]{\ckbtable};
        \addplot[
            black!25,
            only marks,
            mark=x,
            mark size=4pt,
        ]
        table[
            col sep=comma,
            x={Longest Conflict Chain},
            y={Block Size / Chain}
        ]{\ckatable};
        
        \addplot[
            red,
            only marks,
            mark=+,
            mark size=4pt,
        ]
        table[
            x={Longest Conflict Chain},
            y={Block Size / Chain}
        ]{\eobtable};
        \addplot[
            red!50,
            only marks,
            mark=+,
            mark size=4pt,
        ]
        table[
            col sep=comma,
            x={Longest Conflict Chain},
            y={Block Size / Chain}
        ]{\eoatable};
        
        \addplot[
            teal!90,
            only marks,
            mark=o,
            mark size=4pt,
        ]
        table[
            x={Longest Conflict Chain},
            y={Block Size / Chain}
        ]{\rbbtable};
        \addplot[
            teal!40,
            only marks,
            mark=o,
            mark size=4pt,
        ]
        table[
            col sep=comma,
            x={Longest Conflict Chain},
            y={Block Size / Chain}
        ]{\rbatable};
        
        \legend{~E$_{ck}$~~~,,~E$_{2o}$~~~,,~E$_{rb}$~~~,}
        \end{axis}
    
    \end{tikzpicture}
    \caption{Theoretical parallelism bound as a function of longest conflict chain. Each point is a block; speedup is approximated by $\text{Block Size}/\text{Longest Chain}$.}
    \label{fig:rw-speedup-vs-chain}
\end{figure}

\end{comment}

==> figs/results/solana_mainnet_1k.tex <==
\begin{tikzpicture}[scale = 1]
    \begin{axis}[
        ybar   = .7pt,
        xtick  = data,
        ymin   = 0,
        ymax   = 10000,
        ytick  = {0, 1000, 2000, 3000, 4000},
        width  = 15cm, 
        height = 10cm,
        enlarge x limits = 0.06,
        ylabel = {Transaction Count},
        y label style = {at = {(-.15,.39)}},
        xticklabel style = {rotate=35, anchor=east},
        %tick align = outside,
        bar width = 7pt,
        nodes near coords,
        every node near coord/.append style={font = \tiny, rotate = 90, xshift = 10pt, yshift = -2.8pt},
        legend style = {at = {(0.44,.81)}, anchor = north, legend columns = 3, draw = none, font=\tiny},
        symbolic x coords = {Block Size, Non-voting (NV) Txs, Successful NV Txs, Conflicting NV Txs, Independent NV Txs, Chain of Conflicting NV Txs, Conflict Families, Dense Conflict Family Size, Total Conflicts, Write-Write Conflicts},
        xticklabels = {Size, NVTs, SNVTs, CNVTs, INVTs, LCC, CF, DCFS, TCs, WWCs},
    ]
    
        % Old Historical Period (Sob)
        \addplot[ybar, black!80, fill=black!80, every node near coord/.append style={yshift = -4.8pt}] 
        coordinates {
            (Block Size, 519) 
            (Non-voting (NV) Txs, 252) 
            (Successful NV Txs, 215) 
            (Conflicting NV Txs, 252) 
            (Independent NV Txs, 0) 
            (Chain of Conflicting NV Txs, 214) 
            (Conflict Families, 3) 
            (Dense Conflict Family Size, 233) 
            (Total Conflicts, 3664) 
            (Write-Write Conflicts, 3664)
        };
    
        % Mid Historical Period (Smb)
        \addplot[ybar, cyan!50, fill=cyan!50, every node near coord/.append style={yshift = -3pt}] 
        coordinates {
            (Block Size, 1972) 
            (Non-voting (NV) Txs, 113) 
            (Successful NV Txs, 78) 
            (Conflicting NV Txs, 101) 
            (Independent NV Txs, 12) 
            (Chain of Conflicting NV Txs, 52) 
            (Conflict Families, 19) 
            (Dense Conflict Family Size, 60) 
            (Total Conflicts, 886) 
            (Write-Write Conflicts, 676)
        };
    
        % Recent Historical Period (Srb)
        \addplot[ybar, purple, fill=purple, every node near coord/.append style={yshift = -.5pt}] 
        coordinates {
            (Block Size, 1249) 
            (Non-voting (NV) Txs, 334) 
            (Successful NV Txs, 182) 
            (Conflicting NV Txs, 310) 
            (Independent NV Txs, 23) 
            (Chain of Conflicting NV Txs, 119) 
            (Conflict Families, 39) 
            (Dense Conflict Family Size, 184) 
            (Total Conflicts, 3917) 
            (Write-Write Conflicts, 3751)
        };
    
        \legend{~S$_{ob}$~~, ~S$_{mb}$~~, ~S$_{rb}$}
    
        % Adding a table inside the plot
        \node[anchor=north west] at (axis cs: Block Size, 10232) {
            \hspace{-.75cm}
            \resizebox{1\columnwidth}{!}{%
            \begin{tabular}{|r|c|c|c|}
                \hline 
                
                & 
                
                \textbf{\begin{tabular}[c]{@{}c@{}}~~\textcolor{black!80}{Old Historical}~~~\\\textcolor{black!80}{Period (S$_{ob}$)}\end{tabular}} 
                
                & 
                
                \textbf{\begin{tabular}[c]{@{}c@{}}~~\textcolor{cyan!80}{Mid Historical}~~~\\\textcolor{cyan!80}{Period (S$_{mb}$)}\end{tabular}} 
                
                & 
                
                \textbf{\begin{tabular}[c]{@{}c@{}}~~\textcolor{purple}{Recent Historical}~~~\\\textcolor{purple}{Period (S$_{rb}$)}\end{tabular}} 
                \\ \hline

                
                \textbf{Block Range}  & 
                61039000 - 61040210   & 
                205465000 - 205466007 & 
                293971000 - 293972009 \\\hline
                
                \textbf{Block Size} & 
                519  & 
                1972 & 
                1249 \\
                
                \textbf{Non-voting Txs (NVTs)} & 
                252 & 
                113 & 
                334 \\
                
                \textbf{Successful NV Txs (SNVTs)} & 
                215 & 
                78  & 
                182 \\
                
                \textbf{Conflicting NV Txs (CNVTs)} & 
                252 (100\%) & 
                101 (87\%)  & 
                310 (93\%) \\
                
                \textbf{Independent NV Txs (INVTs)} & 
                0 (0\%)   & 
                12 (13\%) & 
                23 (7\%) \\
                
                \textbf{Longest Conflict Chain NV Txs (LCC)} & 
                214 (84.28\%)& 
                52  (45.94\%)& 
                119 (36.50\%)\\
                
                \textbf{Conflict Families (CF)} & 
                3  & 
                19 & 
                39 \\
                
                \textbf{Dense Conflict Family Size (DCFS)} & 
                233 & 
                60 & 
                184 \\
                
                \textbf{Total Conflicts (TCs)} & 
                3664 & 
                886  & 
                3917 \\
                
                \textbf{Write-Write Conflicts (WWCs)} & 
                3664 & 
                676  & 
                3751 \\ \hline
            \end{tabular}%
            }
        };
    \end{axis}
\end{tikzpicture}

==> figs/results/svm_conf_family_cluster.tex <==
\pgfplotstableread[col sep=comma]{figs/results/HP3_RB.csv}\hprbtable
\pgfplotstableread[col sep=comma]{figs/results/HP2_Container.csv}\hpctable
\pgfplotstableread[col sep=comma]{figs/results/HP1_Old.csv}\hpotable

    \begin{tikzpicture}[scale = 1, font=\normalsize]
        \begin{axis}[
            base,
            title style = {at={(0.8,1.45)}, font = \small},
            %nnc,
            %ymin = 0,
            ymax = 1000,
            %xmin = 0,
            xmax = 125,
            xtick  = {0, 25, 50, 75, 100, 125, 150},
            ytick  = {0, 250, 500, 750, 1000},
            width  = 2.15\linewidth,
            height = 1.25\linewidth,
            enlarge x limits = 0.06,
            y label style	 = {at = {(-.125,.69)}},
            %title={Conflict Family Cluster Structure},
            xlabel = {Total Conflict Families},
            ylabel = {Largest Conflict Family Size},
            legend style = {at = {(1.35,1.4)}, anchor = north, legend columns = 1},%, draw = none
        ]
            \addplot[
                black!80,
                only marks,
                mark=star,
                mark size=3pt,
            ]
            table[
                x={Conflict Families},
                y={Most Danced Conflict Family Size}
            ]{\hpotable};
        
            \addplot[
                cyan!50,
                only marks,
                mark=square,
                mark size=2.5pt,
            ]
            table[
                x={Conflict Families},
                y={Most Danced Conflict Family Size}
            ]{\hpctable};
        
            \addplot[
                purple,
                only marks,
                mark=triangle,
                mark size=3pt,
            ]
            table[
                x={Conflict Families},
                y={Most Danced Conflict Family Size}
            ]{\hprbtable};
        
            \legend{~S$_{ob}$~,~S$_{mb}$~,~S$_{rb}$~}
        \end{axis}

    
        % ==================================================
        % INSET STYLE (compact, inside main plot boundary)
        % ==================================================
        \pgfplotsset{
          hp inset/.style={
            axis lines=box,
            tick label style={font=\tiny},
            %ticks=none,
            clip=true,
          }
        }
    
        % --------------------------------------------------
        % Inset 1: HP1
        % --------------------------------------------------
        \begin{axis}[
          hp inset,
          xmax  = 50,
          ymax  = 1000,
          xtick = {0, 10, 20, 30, 40, 50},
          at    = {(rel axis cs:.17,.575)},
          width = 0.6\linewidth, height=0.43\linewidth,
        ]
        \addplot[black!80, only marks, mark=star, mark size=2.2pt]
          table[x={Conflict Families}, y={Most Danced Conflict Family Size}] {\hpotable};
        \end{axis}
        
        % --------------------------------------------------
        % Inset 2: HP2
        % --------------------------------------------------
        \begin{axis}[
          hp inset,
          xmax  = 55,
          ymax  = 1000,
          ytick = \empty,
          xtick  = {0, 10, 20, 30, 40, 50},
          at    = {(rel axis cs:1.355,2.495)},
          width = 0.6\linewidth, height=0.43\linewidth,
        ]
        \addplot[cyan!50, only marks, mark=square, mark size=2.2pt]
          table[x={Conflict Families}, y={Most Danced Conflict Family Size}] {\hpctable};
        \end{axis}
        
        % --------------------------------------------------
        % Inset 3: HP3
        % --------------------------------------------------
        \begin{axis}[
          hp inset,
          xmax  = 125,
          ymax  = 1000,
          ytick = \empty,
          xtick = {0, 25, 50, 75, 100, 125},
          at    = {(rel axis cs:2.02,2.495)}, 
          width = 0.6\linewidth, height=0.43\linewidth,
        ]
        \addplot[purple, only marks, mark=triangle, mark size=2.2pt]
          table[x={Conflict Families}, y={Most Danced Conflict Family Size}] {\hprbtable};
        \end{axis}
    \end{tikzpicture}


==> figs/results/svm_parallel_potential.tex <==
\pgfplotstableread[col sep=comma]{figs/results/HP3_RB.csv}\hprbtable
\pgfplotstableread[col sep=comma]{figs/results/HP2_Container.csv}\hpctable
\pgfplotstableread[col sep=comma]{figs/results/HP1_Old.csv}\hpotable

    \begin{tikzpicture}[scale=1, font=\normalsize]
        % ==================================================
        % MAIN AXIS (your original plot, unchanged)
        % ==================================================
        \begin{axis}[
            base,
            xmin = 0,
            xtick  = {0, 200, 400, 600, 800, 1000},
            ytick  = {0, 5, 10, 15, 20},
            title style = {at={(0.8,1.45)}, font = \small},
            width=2.15\linewidth,
            height=1.25\linewidth,
            enlarge x limits = 0.06,
            y label style	 = {at = {(-.1,.69)}},
            %title={Block Size vs Longest Conflict Chain},
            xlabel={Longest Conflict Chain},
            ylabel={Non-Voting Txs / Longest Conflict Chain},
            legend style = {at = {(1.35,1.41)}, anchor = north, legend columns = 1},%, draw = none
        ]
        
            % (HP1)
            \addplot[
                black!80,
                only marks,
                mark=star,
                mark size=3pt,
            ]
            table[
                x={Longest Conflict Chain},
                y={Parallelism Factor (PF): Block Size / Chain}
            ]{\hpotable};
            
            % E2O (HP2)
            \addplot[
                cyan!50,
                only marks,
                mark=square,
                mark size=3pt,
            ]
            table[
                x={Longest Conflict Chain},
                y={Parallelism Factor (PF): Block Size / Chain}
            ]{\hpctable};
            
            % (HP3)
            \addplot[
                purple,
                only marks,
                mark=triangle,
                mark size=3pt,
            ]
            table[
                x={Longest Conflict Chain},
                y={Parallelism Factor (PF): Block Size / Chain}
            ]{\hprbtable};
            
            \legend{~S$_{ob}$~,~S$_{mb}$~,~S$_{rb}$~,}
            
        \end{axis}
    
    
    
        % ==================================================
        % INSET STYLE (compact, inside main plot boundary)
        % ==================================================
        \pgfplotsset{
          hp inset/.style={
            axis lines=box,
            tick label style={font=\tiny},
            %ticks=none,
            clip=true,
          }
        }
    
        % --------------------------------------------------
        % Inset 1: HP1
        % --------------------------------------------------
        \begin{axis}[
          hp inset,
          xmax  = 1000,
          ymax  = 20,
          ytick  = {0, 5, 10, 15, 20},
          xtick = {0, 200, 400, 600, 800},
          at    = {(rel axis cs:.17,.5675)},
          width = 0.6\linewidth, height=0.43\linewidth,
        ]
        \addplot[black!80, only marks, mark=star, mark size=2pt]
          table[x={Longest Conflict Chain}, y={Parallelism Factor (PF): Block Size / Chain}] {\hpotable};
        \end{axis}
        
        % --------------------------------------------------
        % Inset 2: HP2
        % --------------------------------------------------
        \begin{axis}[
          hp inset,
          xmax  = 1000,
          ymax  = 20,
          ytick = \empty,
          xtick = {0, 200, 400, 600, 800},
          at    = {(rel axis cs:1.355,2.495)},
          width = 0.6\linewidth, height=0.43\linewidth,
        ]
        \addplot[cyan!50, only marks, mark=square, mark size=2pt]
          table[x={Longest Conflict Chain}, y={Parallelism Factor (PF): Block Size / Chain}] {\hpctable};
        \end{axis}
        
        % --------------------------------------------------
        % Inset 3: HP3
        % --------------------------------------------------
        \begin{axis}[
          hp inset,
          xmax  = 1000,
          ymax  = 20,
          ytick = \empty,
          xtick = {0, 200, 400, 600, 800},
          at    = {(rel axis cs:2.02,2.495)},
          width = 0.6\linewidth, height=0.43\linewidth,
        ]
        \addplot[purple, only marks, mark=triangle, mark size=2pt]
          table[x={Longest Conflict Chain}, y={Parallelism Factor (PF): Block Size / Chain}] {\hprbtable};
        \end{axis}
    
    \end{tikzpicture}


